NN-Based FeFET Compact Modeling for SPICE Simulation

Prototyping and early-stage circuit evaluation for emerging transistor technologies require fast and accurate compact models for SPICE simulations. Standard physics-based compact models, such as BSIM, offer high fidelity but demand extensive domain expertise and time-consuming equation formulation for every new physical effect, significantly slowing technology development. Neural network (NN)-based models offer a scalable alternative approach, but they rely heavily on smooth numerical solver data with explicit high-order derivative information. However, measurement data suffers from complex noise patterns, making derivative extraction challenging and complicating NN-based transistor modeling. This work presents a derivative-free NN training framework employing spectral normalization to naturally smooth derivative behavior and filter measurement noise. Using drain current measurements from a fabricated 28 nm ferroelectric device, we design an NN-based compact model that captures the full spectrum of polarization amplitudes and supports dynamic polarization switching in transient simulations. To demonstrate its capability, we deploy the model in a commercial SPICE software to simulate write and read operations for large-scale memory arrays with up to 512x512 size, including parasitic effects. Our approach bridges raw measurements with NN-based SPICE-compatible transistor modeling, significantly reducing model development time and enabling rapid circuit-level prototyping for emerging devices.

==> 1_initial/figures/fefet_structure.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.6]
    % \footnotesize
    \draw[fill=blue!20,draw] (-5, -0.3) rectangle (1.8, 1.9) node[pos=.5] {p-Si};
    \draw[fill=red!20,draw] (-4.5, 1.1) rectangle (-3, 1.9) node[pos=.5] {n+};
    \draw[fill=red!20,draw] (-0.2, 1.1) rectangle (1.3, 1.9) node[pos=.5] {n+};
    \draw[fill=gray!30,draw] (-3, 1.9) rectangle (-0.2, 2.5) node[pos=.5] {SiO\textsubscript{2}};
    \draw[fill=fefetcolor,draw] (-3, 2.5) rectangle (-0.2, 3.5) node[pos=.5] {\hfo};
    \draw[fill=green!40,draw] (-3, 3.5) rectangle (-0.2, 4.4) node[pos=.5] {Metal};
    
    %\draw[fill=magenta!40,draw] (-3, 5.4) rectangle (-0.2, 6.8) node [align=center, text width=2cm, pos=.5] {\scriptsize{\qty{75}{\nano\metre}\\[-4.5ex] silicide}};
    % \draw(-5.5,4.725) node[]{a)};

    \draw[thick] (-4, 1.9) -- (-4, 2.3) coordinate (drainDot);
    \filldraw[black] (drainDot) circle (2pt);
    \node[above] at (drainDot) {\vds};

    \draw[thick] (0.75, 1.9) -- (0.75, 2.3) coordinate (sourceDot);
    \filldraw[black] (sourceDot) circle (2pt);
    \node[above] at (sourceDot) {\vs};

    \draw[thick] (-1.6, 4.4) -- (-1.6, 4.8) coordinate (gateDot);
    \filldraw[black] (gateDot) circle (2pt);
    \node[above] at (gateDot) {\vgs};
    
\end{tikzpicture}

==> 1_initial/figures/memory_architecture.tex <==
\begin{tikzpicture}


\input{1_initial/figures/memory_template}

\foreach \i in {0,...,\maxIdx}
    \draw (bl\i) node[above]{\acrshort{bl}\i}
          (sl\i) node[above]{\acrshort{sl}\i}
          (wl\i) node[left]{\acrshort{wl}\i}
            ;

\end{tikzpicture}

==> 1_initial/figures/memory_read_memory.tex <==
\begin{tikzpicture}


\input{1_initial/figures/memory_template}

\foreach \i in {0,...,\maxIdx}
    \draw 
        (bl\i) node[above]{\vread}
        (sl\i) node[above]{\qty{0}{V}}
        ;

\pgfmathtruncatemacro{\readMaxIdx}{\gridSize-2}
\foreach \i in {0,...,\readMaxIdx}
    \draw 
        (wl\i) node[left]{\qty{0}{V}}
        ;
        
\draw (wl\maxIdx) node[left]{\vread};

\node [draw, blue, fit=(mn\maxIdx-0.G) (mn\maxIdx-0.D) (mn0-0.S)] (readTarget){};
\node [above, blue, fill=white,fill opacity=0.5, text opacity=1, inner sep=1] at ([xshift=0.9cm]readTarget.north west) {\footnotesize Read target};

\end{tikzpicture}

==> 1_initial/figures/memory_write_scheme.tex <==
\begin{tikzpicture}


\input{1_initial/figures/memory_template}

\foreach \i in {1,...,\maxIdx}
    \draw 
        (wl\i) node[left]{$\frac{1\cdot\vwrite}{3}$}
        ;
        
\pgfmathtruncatemacro{\writeMaxIdx}{\gridSize-2}
\foreach \i in {0,...,\writeMaxIdx}
    \draw 
        (sl\i) node[above]{$\frac{2\cdot\vwrite}{3}$}
        (bl\i) node[above]{$\frac{2\cdot\vwrite}{3}$}
        ;

\draw 
    (wl0) node[left]{\vwrite}
    (sl\maxIdx) node[above]{\qty{0}{V}}
    (bl\maxIdx) node[above]{\qty{0}{V}}
    ;

\node [draw, blue, fit=(mn\maxIdx-\maxIdx.G) (mn\maxIdx-\maxIdx.D) (mn\maxIdx-\maxIdx.S)] (writeTarget){};
\node [below, blue, fill=white,fill opacity=0.5, text opacity=1, inner sep=1] at ([xshift=0.11cm]writeTarget.south west) {\footnotesize Write target};

\end{tikzpicture}

==> main_short-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3000.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(672,1005){\makebox(0,0){\strut{}\qty{0}{V}}}%
      \csname LTb\endcsname%%
      \put(2531,1808){\makebox(0,0){\strut{}\vread}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,1020){\rotatebox{-270}{\makebox(0,0){\strut{}\ids (log.) }}}%
      \csname LTb\endcsname%%
      \put(1601,61){\makebox(0,0){\strut{}\vgs (lin.)}}%
      \csname LTb\endcsname%%
      \put(1053,1755){\makebox(0,0)[r]{\strut{}\lvt}}%
      \csname LTb\endcsname%%
      \put(1053,1551){\makebox(0,0)[r]{\strut{}\hvt}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={150.00bp},height={99.00bp}]{./fig1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> main_short-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,2480){\makebox(0,0)[r]{\strut{}$10^{\text{-12}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,2868){\makebox(0,0)[r]{\strut{}$10^{\text{-10}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,3255){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,3643){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,2337){\makebox(0,0){\strut{}-0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1116,2337){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1504,2337){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,2337){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2281,2337){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2669,2337){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3057,2337){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1990,3823){\makebox(0,0){\strut{}(a) Log \ids}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,3158){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(1989,2111){\makebox(0,0){\strut{}\vgs [\unit{\volt}]}}%
      \csname LTb\endcsname%%
      \put(2632,2653){\makebox(0,0)[r]{\strut{}$\vds = \qty{0.05}{V}$}}%
      \csname LTb\endcsname%%
      \put(2632,2838){\makebox(0,0)[r]{\strut{}$\vds = \qty{0.2}{V}$}}%
      \csname LTb\endcsname%%
      \put(2632,3023){\makebox(0,0)[r]{\strut{}$\vds = \qty{0.8}{V}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,2480){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,2932){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,3385){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,3837){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3924,2337){\makebox(0,0){\strut{}-0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4347,2337){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4769,2337){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5192,2337){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5614,2337){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6037,2337){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6460,2337){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(5298,3823){\makebox(0,0){\strut{}(b) \ids}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3626,3158){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\micro\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(5297,2111){\makebox(0,0){\strut{}\vgs [\unit{\volt}]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,2480){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,2932){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,3385){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,3837){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7232,2337){\makebox(0,0){\strut{}-0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7672,2337){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8112,2337){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8552,2337){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8991,2337){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(9431,2337){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(9871,2337){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(8662,3823){\makebox(0,0){\strut{}(c) $g_m$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6934,3158){\rotatebox{-270}{\makebox(0,0){\strut{}\gm [\unit{\micro\siemens}]}}}%
      \csname LTb\endcsname%%
      \put(8661,2111){\makebox(0,0){\strut{}\vgs [\unit{\volt}]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,510){\makebox(0,0)[r]{\strut{}$10^{\text{-12}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,898){\makebox(0,0)[r]{\strut{}$10^{\text{-10}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,1286){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,1674){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1233,367){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1737,367){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2242,367){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2746,367){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3251,367){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1990,1854){\makebox(0,0){\strut{}(d) Log \ids}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,1189){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(1989,142){\makebox(0,0){\strut{}\vds [\unit{\volt}]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,850){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,1189){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,1529){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3856,1868){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3924,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4473,367){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5023,367){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5572,367){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6122,367){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6671,367){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(5298,1854){\makebox(0,0){\strut{}(e) \ids}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3458,1189){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\micro\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(5297,142){\makebox(0,0){\strut{}\vds [\unit{\volt}]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,510){\makebox(0,0)[r]{\strut{}$-2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,782){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,1053){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,1325){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,1596){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7164,1868){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7232,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7804,367){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8376,367){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8947,367){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(9519,367){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10091,367){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(8662,1854){\makebox(0,0){\strut{}(f) $g_{DS}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6900,1189){\rotatebox{-270}{\makebox(0,0){\strut{}\gds [\unit{\micro\siemens}]}}}%
      \csname LTb\endcsname%%
      \put(8661,142){\makebox(0,0){\strut{}\vds [\unit{\volt}]}}%
      \csname LTb\endcsname%%
      \put(9580,1017){\makebox(0,0)[r]{\strut{}$\vgs = \qty{0.05}{V}$}}%
      \csname LTb\endcsname%%
      \put(9580,1188){\makebox(0,0)[r]{\strut{}$\vgs = \qty{0.5}{V}$}}%
      \csname LTb\endcsname%%
      \put(9580,1359){\makebox(0,0)[r]{\strut{}$\vgs = \qty{0.8}{V}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={198.00bp}]{./fig2.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> main_short-gnuplottex-fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,678){\makebox(0,0)[r]{\strut{}$10^{\text{-12}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,1015){\makebox(0,0)[r]{\strut{}$10^{\text{-10}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,1352){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(660,1689){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1084,367){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1440,367){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1797,367){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2153,367){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,1183){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(1529,142){\makebox(0,0){\strut{}\vpol [\unit{\volt}]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,779){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,1049){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,1318){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,1588){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,1857){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3004,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3410,367){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3816,367){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4222,367){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4628,367){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2538,1183){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\micro\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(3917,142){\makebox(0,0){\strut{}\vpol [\unit{\volt}]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={99.00bp}]{./fig3.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> main_short-gnuplottex-fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,1910){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,2107){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,2500){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,2697){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1767){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1673,1767){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2897,1767){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4122,1767){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5346,1767){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6571,1767){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7795,1767){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4122,2768){\makebox(0,0){\strut{}(a) Input signals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,2303){\rotatebox{-270}{\makebox(0,0){\strut{}Voltage [\unit{V}]}}}%
      \csname LTb\endcsname%%
      \put(4121,1541){\makebox(0,0){\strut{}Time [\unit{\micro s}]}}%
      \csname LTb\endcsname%%
      \put(8305,2405){\makebox(0,0)[r]{\strut{}WL0}}%
      \csname LTb\endcsname%%
      \put(8305,2201){\makebox(0,0)[r]{\strut{}WL1}}%
      \csname LTb\endcsname%%
      \put(9618,2405){\makebox(0,0)[r]{\strut{}BL0/SL0}}%
      \csname LTb\endcsname%%
      \put(9618,2201){\makebox(0,0)[r]{\strut{}BL1/SL1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,408){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,853){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(392,1298){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,265){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1673,265){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2897,265){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4122,265){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5346,265){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6571,265){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7795,265){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4122,1343){\makebox(0,0){\strut{}(b) \fefet polarization level (normalized) at memory array coordinates (x,y)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,853){\rotatebox{-270}{\makebox(0,0){\strut{}Polarization}}}%
      \csname LTb\endcsname%%
      \put(4121,40){\makebox(0,0){\strut{}Time [\unit{\micro s}]}}%
      \csname LTb\endcsname%%
      \put(9618,1159){\makebox(0,0)[r]{\strut{}(0,0)}}%
      \csname LTb\endcsname%%
      \put(9618,955){\makebox(0,0)[r]{\strut{}(0,1)}}%
      \csname LTb\endcsname%%
      \put(9618,751){\makebox(0,0)[r]{\strut{}(1,0)}}%
      \csname LTb\endcsname%%
      \put(9618,547){\makebox(0,0)[r]{\strut{}(1,1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={141.00bp}]{./fig4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> main_short-gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,2940.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1970){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,2740){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1827){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1610,1827){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2659,1827){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3709,1827){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4758,1827){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5808,1827){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6857,1827){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7907,1827){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4234,2859){\makebox(0,0){\strut{}(a) Read voltages}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,2393){\rotatebox{-270}{\makebox(0,0){\strut{}Voltage [\unit{V}]}}}%
      \csname LTb\endcsname%%
      \put(4233,1601){\makebox(0,0){\strut{}Time [\unit{ns}]}}%
      \csname LTb\endcsname%%
      \put(8873,2660){\makebox(0,0)[r]{\strut{}WL0}}%
      \csname LTb\endcsname%%
      \put(8873,2482){\makebox(0,0)[r]{\strut{}WL1}}%
      \csname LTb\endcsname%%
      \put(8873,2304){\makebox(0,0)[r]{\strut{}WL2}}%
      \csname LTb\endcsname%%
      \put(8873,2126){\makebox(0,0)[r]{\strut{}WL3}}%
      \csname LTb\endcsname%%
      \put(9710,2660){\makebox(0,0)[r]{\strut{}WL4}}%
      \csname LTb\endcsname%%
      \put(9710,2482){\makebox(0,0)[r]{\strut{}WL5}}%
      \csname LTb\endcsname%%
      \put(9710,2304){\makebox(0,0)[r]{\strut{}WL6}}%
      \csname LTb\endcsname%%
      \put(9710,2126){\makebox(0,0)[r]{\strut{}WL7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,408){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,773){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1139){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,265){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1610,265){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2659,265){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3709,265){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4758,265){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5808,265){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6857,265){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7907,265){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4234,1406){\makebox(0,0){\strut{}(b) Current representing stored 3-bit memory values}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,883){\rotatebox{-270}{\makebox(0,0){\strut{}Current [\unit{\mu A}]}}}%
      \csname LTb\endcsname%%
      \put(4233,40){\makebox(0,0){\strut{}Time [\unit{ns}]}}%
      \csname LTb\endcsname%%
      \put(8695,1150){\makebox(0,0)[r]{\strut{}BL2}}%
      \csname LTb\endcsname%%
      \put(8695,972){\makebox(0,0)[r]{\strut{}BL15}}%
      \csname LTb\endcsname%%
      \put(8695,794){\makebox(0,0)[r]{\strut{}BL33}}%
      \csname LTb\endcsname%%
      \put(8695,616){\makebox(0,0)[r]{\strut{}BL50}}%
      \csname LTb\endcsname%%
      \put(9710,1150){\makebox(0,0)[r]{\strut{}BL77}}%
      \csname LTb\endcsname%%
      \put(9710,972){\makebox(0,0)[r]{\strut{}BL94}}%
      \csname LTb\endcsname%%
      \put(9710,794){\makebox(0,0)[r]{\strut{}BL105}}%
      \csname LTb\endcsname%%
      \put(9710,616){\makebox(0,0)[r]{\strut{}BL124}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={147.00bp}]{./fig5.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

